Dimensionally Consistent Preconditioning for Saddle-Point Problems

The preconditioned iterative solution of large-scale saddle-point systems is of great importance in numerous application areas, many of them involving partial differential equations. Robustness with respect to certain problem parameters is often a concern, and it can be addressed by identifying proper scalings of preconditioner building blocks. In this paper, we consider a new perspective to finding effective and robust preconditioners. Our approach is based on the consideration of the natural physical units underlying the respective saddle-point problem. This point of view, which we refer to as dimensional consistency, suggests a natural combination of the parameters intrinsic to the problem. It turns out that the scaling obtained in this way leads to robustness with respect to problem parameters in many relevant cases. As a consequence, we advertise dimensional consistency based preconditioning as a new and systematic way to designing parameter robust preconditoners for saddle-point systems arising from models for physical phenomena.

==> experiments/residuals_1_Elasticity3Dpressure.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-08,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	9447.95028583424\\
2	4722.8395435662\\
3	4624.73256862197\\
4	59.0937405080328\\
5	59.2465937922135\\
6	3.67341667814458\\
7	3.67386005603341\\
8	0.186376619037188\\
9	0.186378069415916\\
10	0.0210602125377004\\
11	0.0210602324865092\\
12	0.00315764233787065\\
13	0.0031576429487388\\
14	0.00058515629707197\\
15	0.000585156325398421\\
16	0.000103927328573964\\
17	0.000103927332298738\\
18	1.74963687185437e-05\\
19	1.7496370005952e-05\\
20	1.60486230376741e-06\\
21	1.60486339896012e-06\\
22	2.62862454602611e-07\\
23	2.62863717000255e-07\\
24	5.93985119993403e-08\\
25	5.94002623122695e-08\\
26	1.44121928088073e-08\\
27	1.44133089998747e-08\\
28	2.70033705958234e-09\\
};
\addlegendentry{$\mu\text{ = 1e-04, }\lambda\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	944.795028583424\\
2	472.283954356567\\
3	462.46692379362\\
4	5.90897915018874\\
5	5.92506191007471\\
6	0.367273988116382\\
7	0.367363033115989\\
8	0.0186326371105679\\
9	0.0186449635133425\\
10	0.00210633149297392\\
11	0.00211701088131224\\
12	0.000317330167275963\\
13	0.000330154582021531\\
14	6.11630662301548e-05\\
15	7.1901508765193e-05\\
16	1.27660485972807e-05\\
17	2.09196018086566e-05\\
18	3.52064280183401e-06\\
19	6.97263370270215e-06\\
20	6.39371216769687e-07\\
21	1.9605479886269e-06\\
22	3.21032817842458e-07\\
23	8.73473550492927e-07\\
24	1.97234668524879e-07\\
25	4.96209366410586e-07\\
26	1.19407814561282e-07\\
27	2.15278309118708e-07\\
28	2.9349687982054e-08\\
};
\addlegendentry{$\mu\text{ = 1e-02, }\lambda\text{ = 1e+02}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	94.4795028583424\\
2	47.2283954356619\\
3	33.8994509225183\\
4	0.405439857499053\\
5	1.78976874745568\\
6	0.0760771643615527\\
7	0.206236217060657\\
8	0.00778545580312549\\
9	0.0223424973778946\\
10	0.00177356278140661\\
11	0.00340172897077071\\
12	0.00034880996099828\\
13	0.000559430362396652\\
14	6.50913849752935e-05\\
15	9.84177751471921e-05\\
16	1.1083202331382e-05\\
};
\addlegendentry{$\mu\text{ = 1e+00, }\lambda\text{ = 1e+00}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	9.44795028583424\\
2	4.72283954356581\\
3	0.000661526312454681\\
4	1.49106666257572e-05\\
5	6.10935991918175e-09\\
};
\addlegendentry{$\mu\text{ = 1e+02, }\lambda\text{ = 1e-02}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.944795028583424\\
2	0.472283954356627\\
3	6.6155937588943e-09\\
};
\addlegendentry{$\mu\text{ = 1e+04, }\lambda\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	8258.7108671638\\
2	4129.29778050244\\
3	4043.60394546332\\
4	43.0877065993229\\
5	43.1792682871825\\
6	3.73920500564319\\
7	3.73983571687524\\
8	0.346984065185103\\
9	0.346991139290355\\
10	0.0732409472721828\\
11	0.0732412843827095\\
12	0.0103745691920289\\
13	0.0103745750144631\\
14	0.0013735919660138\\
15	0.001373592105264\\
16	0.000269761971212037\\
17	0.000269761980435564\\
18	3.49205375412106e-05\\
19	3.49205394184846e-05\\
20	1.13680710842019e-05\\
21	1.13680732172254e-05\\
22	2.44931940324064e-06\\
23	2.44932038237127e-06\\
24	3.18257030611842e-07\\
25	3.18258395032997e-07\\
26	1.2511376650686e-07\\
27	1.25115719349113e-07\\
28	2.52431791319269e-08\\
29	2.52440378417082e-08\\
30	2.36210828478591e-09\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	825.87108671638\\
2	412.929778050264\\
3	404.354869587947\\
4	4.30848273223623\\
5	4.31821422467136\\
6	0.373854894922931\\
7	0.373971289480515\\
8	0.0346889278835397\\
9	0.0347056604031481\\
10	0.00732351419221207\\
11	0.00733602958239995\\
12	0.00103877919693599\\
13	0.00104834970640361\\
14	0.000138760311104682\\
15	0.000149282584281342\\
16	2.93090437923148e-05\\
17	3.75136892240268e-05\\
18	4.85453407118213e-06\\
19	1.02926308653727e-05\\
20	3.34976848337381e-06\\
21	7.2344511888216e-06\\
22	1.55788601786319e-06\\
23	2.65308326889915e-06\\
24	3.44604051211009e-07\\
25	9.90042258667396e-07\\
26	3.89082988540764e-07\\
27	7.98348953510353e-07\\
28	1.60800311203844e-07\\
29	2.62688235896583e-07\\
30	2.10761697788392e-08\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	82.587108671638\\
2	41.2929778050247\\
3	29.6560863194073\\
4	0.295784960732549\\
5	1.43480548457655\\
6	0.0863688658834231\\
7	0.192004927662989\\
8	0.0125392532982465\\
9	0.0256550983031618\\
10	0.00360758538342272\\
11	0.00497755438501742\\
12	0.000428654249264779\\
13	0.00076643259435437\\
14	6.69284120653895e-05\\
15	0.000116567739260391\\
16	1.47232539659037e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	8.2587108671638\\
2	4.12929778050189\\
3	0.00057908388674532\\
4	1.09156686765623e-05\\
5	4.91968344920501e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.82587108671638\\
2	0.412929778050245\\
3	5.7911285077092e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	7663.60742996663\\
2	3831.80075930102\\
3	3752.39403778256\\
4	37.5252069055682\\
5	37.6003571098045\\
6	3.64508875600269\\
7	3.64577703551259\\
8	0.347830584138542\\
9	0.347837362448994\\
10	0.0575532753391978\\
11	0.057553500043811\\
12	0.00875235798788731\\
13	0.0087523622390063\\
14	0.000734595059932713\\
15	0.000734595096794258\\
16	0.000102742348252553\\
17	0.00010274235155364\\
18	1.46856966009973e-05\\
19	1.46856978321769e-05\\
20	3.46969978606526e-06\\
21	3.46970125956153e-06\\
22	8.19648609242833e-07\\
23	8.19649549486162e-07\\
24	1.03609154655002e-07\\
25	1.03610359005111e-07\\
26	3.92391750154026e-08\\
27	3.92411920150773e-08\\
28	1.08038038480661e-08\\
29	1.08047401253589e-08\\
30	2.30055263064748e-09\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	766.360742996663\\
2	383.180075930113\\
3	375.234283731515\\
4	3.75226996841431\\
5	3.76028897565023\\
6	0.364445831801504\\
7	0.364569661500017\\
8	0.0347733645597286\\
9	0.0347875670388904\\
10	0.00575449221266459\\
11	0.00576593896750341\\
12	0.000876558419296019\\
13	0.000884980160486146\\
14	7.4255043668905e-05\\
15	8.15560807456547e-05\\
16	1.14039326455507e-05\\
17	1.82588572239095e-05\\
18	2.60907075102885e-06\\
19	5.9733978366181e-06\\
20	1.41090262240911e-06\\
21	3.41263174307456e-06\\
22	8.05837657736301e-07\\
23	1.47182785396437e-06\\
24	1.85958082891186e-07\\
25	5.3191610990737e-07\\
26	2.01235096036516e-07\\
27	4.45141405926546e-07\\
28	1.21085049136252e-07\\
29	1.8656400131826e-07\\
30	2.71152091787841e-08\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	76.6360742996663\\
2	38.3180075929927\\
3	27.5270881309128\\
4	0.257663132723686\\
5	1.28896214757444\\
6	0.0870118728365883\\
7	0.180713167055412\\
8	0.0118363970116432\\
9	0.0247099846524509\\
10	0.00279728629947642\\
11	0.00429579901394065\\
12	0.00040502400278506\\
13	0.000701228415713192\\
14	3.87416392107026e-05\\
15	8.97782295800648e-05\\
16	8.88511732776663e-06\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	7.66360742996663\\
2	3.83180075929947\\
3	0.000537629344444734\\
4	9.52060435565225e-06\\
5	4.41542971765229e-09\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.766360742996663\\
2	0.38318007593012\\
3	5.37656287790364e-09\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_1_OptimalControl3DPoisson.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=35,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.00623937716827497\\
2	3.48617570092551e-07\\
3	1.08031476400581e-11\\
};
\addlegendentry{$\alpha\text{ = 1e-04, }\kappa\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.0616487462235321\\
2	2.64715224064502e-17\\
};
\addlegendentry{$\alpha\text{ = 1e+00, }\kappa\text{ = 1e+00}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.343400089203619\\
2	0.0563382974489532\\
3	0.0127049105719221\\
4	0.00271940926620801\\
5	0.000783882094857128\\
6	0.000250089591724577\\
7	7.60730620180193e-05\\
8	1.97493780089764e-05\\
9	4.19135477204447e-06\\
10	5.84821966710425e-07\\
11	3.80292920844619e-08\\
};
\addlegendentry{$\alpha\text{ = 1e+04, }\kappa\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.007287694302935\\
2	6.26557601193499e-07\\
3	3.11658204124085e-11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.0719009540726281\\
2	7.99579129316044e-17\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.394272302812209\\
2	0.0952536396540689\\
3	0.0353779450380038\\
4	0.0149769498650133\\
5	0.00667440354888286\\
6	0.0034748507336312\\
7	0.00183147867598805\\
8	0.000980564416138201\\
9	0.000499527071673112\\
10	0.000260972284659741\\
11	0.000138303408139624\\
12	7.22119574369394e-05\\
13	3.20831062419884e-05\\
14	1.54809792433627e-05\\
15	8.270361598014e-06\\
16	3.25972869572226e-06\\
17	1.34619411229245e-06\\
18	6.71649967688575e-07\\
19	2.405910671526e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0075006457665438\\
2	6.88010032447003e-07\\
3	3.75948910251376e-11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.0739687165632564\\
2	2.014559882563e-16\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.402657976479963\\
2	0.102314406957314\\
3	0.0458922943641205\\
4	0.0250088904992568\\
5	0.0148468559684851\\
6	0.00789905755299166\\
7	0.00445552593802691\\
8	0.00242809239081229\\
9	0.00158089289803939\\
10	0.000965997316072631\\
11	0.000621263486657872\\
12	0.000425034553586044\\
13	0.000263891457038076\\
14	0.000163640215093866\\
15	0.00010191189350136\\
16	6.38367657427953e-05\\
17	4.33683657028689e-05\\
18	2.51717513545033e-05\\
19	1.45071772757932e-05\\
20	8.56950887724379e-06\\
21	5.5748910017153e-06\\
22	3.59294499907519e-06\\
23	2.78226129487534e-06\\
24	1.83347417266285e-06\\
25	1.11573677719722e-06\\
26	6.90303097711832e-07\\
27	4.44462441626874e-07\\
28	3.68982140214134e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.00756232833703031\\
2	7.07073981694435e-07\\
3	3.95433404475826e-11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.0745694725914111\\
2	6.48618867848359e-16\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.405502141343834\\
2	0.104849417843738\\
3	0.0489557431177151\\
4	0.0283841925532849\\
5	0.0185073720488212\\
6	0.0115511333038875\\
7	0.00754182587499367\\
8	0.00485486521185515\\
9	0.00329464696923761\\
10	0.00214046795470212\\
11	0.00133986323223071\\
12	0.000831336159593702\\
13	0.00058852240180538\\
14	0.000358615075531934\\
15	0.000245773168903\\
16	0.000166180917725821\\
17	0.000114579115573151\\
18	7.69275172622464e-05\\
19	5.27570603205875e-05\\
20	3.44611731069296e-05\\
21	2.45415738602832e-05\\
22	1.62113314987631e-05\\
23	1.0663108764366e-05\\
24	9.16924680490695e-06\\
25	5.92710842929345e-06\\
26	3.72037819207656e-06\\
27	2.23410792031579e-06\\
28	1.67453149658471e-06\\
29	1.39522032978569e-06\\
30	9.73972344697472e-07\\
31	6.38505116806433e-07\\
32	4.05630641996909e-07\\
33	3.05580910123823e-07\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_1_OptimalControl3DStokes.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=35,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.00751089578000306\\
2	0.00751089546383655\\
3	0.00150217908040239\\
4	0.00150217896654808\\
5	2.25309952144914e-06\\
6	2.25171608578015e-06\\
7	2.50499047862304e-07\\
8	9.83292738187849e-08\\
9	4.52837521180426e-08\\
10	7.2256687367466e-10\\
};
\addlegendentry{$\alpha\text{ = 1e-04, }\mu\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.0740559283316677\\
2	0.074025987118435\\
3	0.0148124710280015\\
4	0.0148014085994404\\
5	0.00200585876421373\\
6	0.0020028957455829\\
7	0.000220171170771886\\
8	8.87600119613829e-05\\
9	4.74180546029998e-05\\
10	4.39545690192247e-05\\
11	2.33177914720165e-05\\
12	1.98172038160725e-05\\
13	1.13628169200498e-06\\
14	3.16041125516302e-07\\
15	2.3403429800231e-07\\
16	2.12337376451887e-07\\
17	8.24042973154871e-08\\
18	6.93667367046586e-08\\
19	6.30595834543749e-09\\
};
\addlegendentry{$\alpha\text{ = 1e+00, }\mu\text{ = 1e+00}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.399675760054392\\
2	0.290385203097822\\
3	0.0486806313741074\\
4	0.033913048389886\\
5	0.0196751777222307\\
6	0.0205635216779355\\
7	0.00712140513752078\\
8	0.00996997822204462\\
9	0.00356575875914921\\
10	0.00300355363499611\\
11	0.00148375654459521\\
12	0.00148789466417722\\
13	0.000607037071258901\\
14	0.000357122728460078\\
15	0.000235622555483825\\
16	0.000245672972811564\\
17	7.84306875351709e-05\\
18	5.01455873564175e-05\\
19	2.63578363645278e-05\\
20	2.69357721864462e-05\\
21	9.5661488710686e-06\\
22	7.27796514779288e-06\\
23	4.55199748115473e-06\\
24	4.63952068375903e-06\\
25	2.15154005530307e-06\\
26	1.36061210453894e-06\\
27	6.7213260075014e-07\\
28	6.69663368044153e-07\\
29	2.52415244204741e-07\\
30	1.83586772073856e-07\\
};
\addlegendentry{$\alpha\text{ = 1e+04, }\mu\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.00757804466043454\\
2	0.00757804434345104\\
3	0.00151562920568004\\
4	0.00151562909153762\\
5	1.67115919825515e-05\\
6	1.67115743645456e-05\\
7	3.3340609294846e-06\\
8	3.33406078205154e-06\\
9	6.56993608698484e-08\\
10	6.56993597436951e-08\\
11	1.10385944291526e-09\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.0747215407342616\\
2	0.0746915476153482\\
3	0.0149469251014452\\
4	0.0149358320890764\\
5	0.00212364858395714\\
6	0.00212071824034155\\
7	0.000248676709406686\\
8	0.000133011701196745\\
9	5.98959540022108e-05\\
10	6.05533333963706e-05\\
11	4.41077279827099e-05\\
12	4.40327872926947e-05\\
13	1.5385730744163e-06\\
14	5.66364496489253e-07\\
15	3.52709503510779e-07\\
16	3.32785842227443e-07\\
17	1.26024215911252e-07\\
18	1.28479504264749e-07\\
19	1.03390458770761e-08\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.405962083883989\\
2	0.299208246038815\\
3	0.0542700086775693\\
4	0.0357503983399989\\
5	0.024226848854271\\
6	0.0244287696587932\\
7	0.0076232980708994\\
8	0.01067689009982\\
9	0.00489693045426498\\
10	0.0049418399265248\\
11	0.00202857816336506\\
12	0.00191247724361483\\
13	0.000988942646794895\\
14	0.000793269648336384\\
15	0.000328803406459393\\
16	0.000324434170792504\\
17	0.000147509204616331\\
18	0.00013719080968491\\
19	4.54358037612033e-05\\
20	4.42385039456078e-05\\
21	1.94761601462005e-05\\
22	1.7799629728016e-05\\
23	8.1524730606067e-06\\
24	7.79786121477633e-06\\
25	3.65257120283699e-06\\
26	3.27026123612119e-06\\
27	1.36936990142738e-06\\
28	1.34220944616384e-06\\
29	6.02027611394559e-07\\
30	4.50183401863764e-07\\
31	2.23087668364088e-07\\
32	2.03972120951583e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.00758330486229702\\
2	0.00758330454535241\\
3	0.0015166625216026\\
4	0.00151666240746705\\
5	5.12019217625012e-06\\
6	5.11988009420098e-06\\
7	2.19219839228861e-06\\
8	2.19210777984384e-06\\
9	6.60235876115829e-08\\
10	6.60235864705415e-08\\
11	1.10648434288796e-09\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.07477385033579\\
2	0.0747438627201339\\
3	0.0149572877882246\\
4	0.0149461957764504\\
5	0.00212574736572884\\
6	0.00212279863811518\\
7	0.000232478226504171\\
8	9.76024946181694e-05\\
9	5.33575781586189e-05\\
10	5.2043817267801e-05\\
11	3.01227246447879e-05\\
12	2.78240204457383e-05\\
13	1.40554593737421e-06\\
14	5.28131909141445e-07\\
15	3.3573183975528e-07\\
16	3.08568421545451e-07\\
17	1.23144397017457e-07\\
18	1.26752851833501e-07\\
19	1.06373939376624e-08\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.406486511171613\\
2	0.299972833023571\\
3	0.0548678059510683\\
4	0.0359751101035927\\
5	0.0252513284053981\\
6	0.0251283115339676\\
7	0.0081132881405856\\
8	0.0108839042732656\\
9	0.00551603122258803\\
10	0.00570811136818313\\
11	0.00220349486625525\\
12	0.00194659169915301\\
13	0.00112774470821142\\
14	0.000984617315253866\\
15	0.000377622333603274\\
16	0.000345008659119952\\
17	0.00017800935995711\\
18	0.000170885276156161\\
19	5.95112798568502e-05\\
20	5.37663211274839e-05\\
21	2.5254829633707e-05\\
22	2.45393617911652e-05\\
23	1.02816902664787e-05\\
24	9.12097892918076e-06\\
25	5.02350911266245e-06\\
26	4.82704657010706e-06\\
27	1.86073524742504e-06\\
28	1.71788767454581e-06\\
29	7.75920025104332e-07\\
30	6.67768390787266e-07\\
31	2.99344029162564e-07\\
32	2.44505185772655e-07\\
33	1.33065991085252e-07\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_1_Stokes3D.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=1e-08,
ymax=10000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	969.004102335851\\
2	20.9017828308015\\
3	21.1921493109205\\
4	1.07744558134532\\
5	1.07860065790711\\
6	0.0966362790454898\\
7	0.096681579497162\\
8	0.0536582956864823\\
9	0.0536754442187906\\
10	0.0246760533349128\\
11	0.0246862121302572\\
12	0.0138656390100822\\
13	0.0138708754140663\\
14	0.0049494695571281\\
15	0.00495076564988337\\
16	0.00229830882662141\\
17	0.0022987374963823\\
18	0.000630345062509589\\
19	0.000630483572102362\\
20	0.000234683599394385\\
21	0.000234721618267745\\
22	0.000104128618697992\\
23	0.000104149062236321\\
24	4.28914581193984e-05\\
25	4.28982282132704e-05\\
26	2.222093030041e-05\\
27	2.2227452523336e-05\\
28	1.4651565985619e-05\\
29	1.4655920817733e-05\\
30	1.18390433035503e-05\\
31	1.18429570570959e-05\\
32	7.74757858297915e-06\\
33	7.74949102354674e-06\\
34	5.21657522204872e-06\\
35	5.21796040573976e-06\\
36	3.91301439913083e-06\\
37	3.91402552472953e-06\\
38	2.79848563677969e-06\\
39	2.79920566422093e-06\\
40	1.87328279633058e-06\\
41	1.87379727596006e-06\\
42	1.04617901591649e-06\\
43	1.04645459975266e-06\\
44	4.13012433666101e-07\\
45	4.13098337404034e-07\\
46	2.42028298688624e-07\\
47	2.42073652891452e-07\\
48	1.42237234843036e-07\\
};
\addlegendentry{$\mu\text{ = 1e-04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	96.9004102335851\\
2	2.12658912417625\\
3	2.1797772434315\\
4	0.119216508723559\\
5	0.121137820584277\\
6	0.0225184325625502\\
7	0.023114984078382\\
8	0.0170342729004351\\
9	0.0174126707062787\\
10	0.0121481043401957\\
11	0.0125668241977074\\
12	0.00889802883569557\\
13	0.00918863737088461\\
14	0.00460270200468748\\
15	0.00471372313407078\\
16	0.00290783397065544\\
17	0.00295896703644038\\
18	0.00150722973662257\\
19	0.0015397026973678\\
20	0.000856137766384991\\
21	0.000869937494380638\\
22	0.000538494174293888\\
23	0.000549028484625819\\
24	0.000300557546844417\\
25	0.000305258189576848\\
26	0.000200720465234451\\
27	0.000206578426666355\\
28	0.000141332397036496\\
29	0.000145507227297002\\
30	0.000116791249086665\\
31	0.000120535980019246\\
32	7.69702818597942e-05\\
33	7.88075114975762e-05\\
34	5.24380025073848e-05\\
35	5.38102831585182e-05\\
36	3.96455988020631e-05\\
37	4.06639089359363e-05\\
38	2.83351422195459e-05\\
39	2.90550402369959e-05\\
40	1.88718078167872e-05\\
41	1.93760491487533e-05\\
42	1.04188036941037e-05\\
43	1.06832532160456e-05\\
44	4.08929137023831e-06\\
45	4.17249496301788e-06\\
46	2.41117753033304e-06\\
47	2.45561586633185e-06\\
48	1.41813716142658e-06\\
};
\addlegendentry{$\mu\text{ = 1e-02}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	9.69004102335851\\
2	1.77749537442677\\
3	0.979737127561676\\
4	0.514136924968564\\
5	0.286463266119142\\
6	0.257484584777014\\
7	0.243078615313619\\
8	0.238724239037701\\
9	0.175993937039455\\
10	0.170254486356089\\
11	0.108562167777655\\
12	0.110996607428609\\
13	0.0545530055971168\\
14	0.0476612472553141\\
15	0.0370449251073208\\
16	0.035398409550218\\
17	0.021867190080925\\
18	0.0186634447718282\\
19	0.012484979976875\\
20	0.0105279362866871\\
21	0.00792414586172161\\
22	0.00672999686697305\\
23	0.00434255210081058\\
24	0.00376086000844006\\
25	0.0029204668026722\\
26	0.00289810011129142\\
27	0.00200921324682156\\
28	0.00211741165855699\\
29	0.0016683437364669\\
30	0.00181573964776964\\
31	0.00102203400641847\\
32	0.00097754842432661\\
33	0.000757871346083013\\
34	0.000766050848047549\\
35	0.000634177148192152\\
36	0.000603199673090417\\
37	0.00039969507478814\\
38	0.000376645375289915\\
39	0.000235851525511351\\
40	0.000211878584749562\\
41	0.000124771512015264\\
42	0.000102834104731492\\
43	5.86135978176861e-05\\
44	3.90319138169201e-05\\
45	3.02719070446222e-05\\
46	2.52648027886392e-05\\
47	1.70611507418068e-05\\
48	1.4606532780026e-05\\
49	1.12304488295822e-05\\
50	9.98123525635758e-06\\
51	6.36982394805551e-06\\
52	4.91925126104127e-06\\
53	3.99311733054524e-06\\
54	3.51277682870474e-06\\
55	2.99112936651792e-06\\
};
\addlegendentry{$\mu\text{ = 1e+00}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.969004102335851\\
2	0.977057180750231\\
3	0.953744620133605\\
4	0.943392884189303\\
5	0.933011041014757\\
6	0.869979074021046\\
7	0.860834049481687\\
8	0.80647010909744\\
9	0.797384388156418\\
10	0.72580837849226\\
11	0.717939112938153\\
12	0.570145307057677\\
13	0.563878059967284\\
14	0.359723423348137\\
15	0.356291569940281\\
16	0.234354491771881\\
17	0.232024256831992\\
18	0.13908010285597\\
19	0.137849827147101\\
20	0.0760017508343138\\
21	0.0752643803925095\\
22	0.0482189225716312\\
23	0.0477146570781406\\
24	0.0277529772576997\\
25	0.0274593228816406\\
26	0.0194276729467931\\
27	0.0192250932927261\\
28	0.0133996040406472\\
29	0.0132574195664124\\
30	0.0103968895158349\\
31	0.0102836465405055\\
32	0.00690142594953823\\
33	0.00682371149740458\\
34	0.00505283842745381\\
35	0.00499563235153193\\
36	0.00369932438733925\\
37	0.00366005903937085\\
38	0.00240392593546737\\
39	0.00237919900548718\\
40	0.00142188523625554\\
41	0.00140712730128318\\
42	0.000751106720209667\\
43	0.000743353974054803\\
44	0.00031976245197629\\
45	0.000316516138857754\\
46	0.000180979161145688\\
47	0.000179109784500432\\
48	0.000103284842424926\\
49	0.000102262882721166\\
50	6.49206122863598e-05\\
51	6.42428447943978e-05\\
52	3.6735801839996e-05\\
53	3.6235667278727e-05\\
54	2.36694073799725e-05\\
55	2.33032241337361e-05\\
56	1.72286683195787e-05\\
57	1.690244764725e-05\\
58	1.18469844594987e-05\\
59	1.16076094423144e-05\\
60	8.11833693225876e-06\\
};
\addlegendentry{$\mu\text{ = 1e+02}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.0969004102335851\\
2	0.0969099191587921\\
3	0.0955382484887626\\
4	0.0955481544670554\\
5	0.095440285993016\\
6	0.0954504351976214\\
7	0.0954275510439914\\
8	0.0954367369395226\\
9	0.0954147276634428\\
10	0.0954229756549606\\
11	0.095400545031166\\
12	0.095405277849415\\
13	0.0953900029575325\\
14	0.0953783199790862\\
15	0.0953681551805483\\
16	0.0953318773051665\\
17	0.0953220552776396\\
18	0.0951861983293165\\
19	0.0951776584706963\\
20	0.0946674471964997\\
21	0.0946582493104608\\
22	0.0935965618385067\\
23	0.0935868016116762\\
24	0.0902363051571441\\
25	0.0902267838660464\\
26	0.0856570148964064\\
27	0.0856481176396805\\
28	0.0777516641180772\\
29	0.077743413500345\\
30	0.0703513768791161\\
31	0.0703437760261862\\
32	0.0560106040128569\\
33	0.0560043171638601\\
34	0.0447567089946325\\
35	0.0447516493118891\\
36	0.0345656977759639\\
37	0.0345620507646466\\
38	0.0233396909721477\\
39	0.0233373086217587\\
40	0.0140700675550232\\
41	0.0140686190490104\\
42	0.00748983723267026\\
43	0.00748906863417503\\
44	0.00319665892172769\\
45	0.00319633437920592\\
46	0.00181007810159346\\
47	0.00180989181994052\\
48	0.00103305006383639\\
49	0.00103294793252612\\
50	0.000649095846590994\\
51	0.000649028561553052\\
52	0.000367586327315279\\
53	0.000367536393131118\\
54	0.000237538540551438\\
55	0.000237501996280551\\
56	0.0001735153380928\\
57	0.000173482874714738\\
58	0.000119710707563476\\
59	0.000119686842908413\\
60	8.21187884168389e-05\\
};
\addlegendentry{$\mu\text{ = 1e+04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1927.82421052559\\
2	33.9102729803155\\
3	34.2416801381222\\
4	0.906665365426903\\
5	0.907150706746269\\
6	0.0656433470359115\\
7	0.0656620476195156\\
8	0.0238839549488717\\
9	0.0238888426583872\\
10	0.0128452691587366\\
11	0.0128512020356966\\
12	0.00641224808933423\\
13	0.00641444889140189\\
14	0.00337254617052702\\
15	0.00337370286057624\\
16	0.00144310577363841\\
17	0.00144334097871723\\
18	0.000463108406438472\\
19	0.00046319821120681\\
20	0.000154446756543438\\
21	0.000154466194831228\\
22	6.40535682741562e-05\\
23	6.40637448985902e-05\\
24	2.56099519958237e-05\\
25	2.56130825938341e-05\\
26	1.1833780481097e-05\\
27	1.18353845041374e-05\\
28	7.45098318129565e-06\\
29	7.45197266484769e-06\\
30	3.05051447442769e-06\\
31	3.05103212724007e-06\\
32	1.51083797002588e-06\\
33	1.51109512096224e-06\\
34	8.47069669875104e-07\\
35	8.47207724622304e-07\\
36	5.90894806344352e-07\\
37	5.9102114674496e-07\\
38	3.70349260182221e-07\\
39	3.70425120162554e-07\\
40	2.28314871747583e-07\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	192.782421052559\\
2	3.44220468372719\\
3	3.50967071376688\\
4	0.10829089038732\\
5	0.109966675444706\\
6	0.0228088516792227\\
7	0.0233376783061192\\
8	0.0160618142864563\\
9	0.0163671814039037\\
10	0.013507974562073\\
11	0.0140978169489651\\
12	0.00948018124763866\\
13	0.00978447741764669\\
14	0.00643450290243395\\
15	0.00663864775962164\\
16	0.00337355480076452\\
17	0.0034249586317361\\
18	0.00166821122757286\\
19	0.00169945718972043\\
20	0.000822649972271931\\
21	0.000832823052769534\\
22	0.000477340266165895\\
23	0.000484874880952891\\
24	0.000229076032091698\\
25	0.00023186411937642\\
26	0.000115321205286514\\
27	0.000116899109446828\\
28	7.36322333405158e-05\\
29	7.46108588089823e-05\\
30	3.04115094382773e-05\\
31	3.09234964501108e-05\\
32	1.51251186290197e-05\\
33	1.53791091284026e-05\\
34	8.50413522762449e-06\\
35	8.6410642983046e-06\\
36	5.95035560175543e-06\\
37	6.07552948185402e-06\\
38	3.73219968346563e-06\\
39	3.80749895501214e-06\\
40	2.2995762171394e-06\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	19.2782421052559\\
2	2.8811226387396\\
3	1.48749132576058\\
4	0.597934468280391\\
5	0.329364355740043\\
6	0.258086342011661\\
7	0.239108262821417\\
8	0.240066020978168\\
9	0.205346576268819\\
10	0.228248470835481\\
11	0.1163728538148\\
12	0.116262150618334\\
13	0.0686860709322784\\
14	0.0726810976559315\\
15	0.0329325322631585\\
16	0.0319381719310927\\
17	0.0204349264085695\\
18	0.0185848016133528\\
19	0.0115735623466072\\
20	0.00965598918109312\\
21	0.00675017471834919\\
22	0.00582461817122074\\
23	0.00379200989888326\\
24	0.00261899367270691\\
25	0.00181217608577924\\
26	0.00132832935605562\\
27	0.0010878849206121\\
28	0.000866734231769694\\
29	0.00054712750356111\\
30	0.000330136802137366\\
31	0.000230724007416382\\
32	0.000183160119469576\\
33	0.000122496010431646\\
34	0.000101530587992511\\
35	8.24788191716877e-05\\
36	7.98228472571635e-05\\
37	5.18360166819301e-05\\
38	4.69267980502369e-05\\
39	3.3386462719515e-05\\
40	2.79545038062146e-05\\
41	1.52586916879078e-05\\
42	9.53721483743668e-06\\
43	6.2466926218712e-06\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.92782421052559\\
2	1.94246012912181\\
3	1.90411456251865\\
4	1.82292743103199\\
5	1.8044144273194\\
6	1.44198215587486\\
7	1.42663265283231\\
8	1.19074504198661\\
9	1.17810712958517\\
10	1.0470436484028\\
11	1.03568734900813\\
12	0.707024882996972\\
13	0.699488720336405\\
14	0.465206596997099\\
15	0.460374439291778\\
16	0.233971992336551\\
17	0.231624244521523\\
18	0.142101784027188\\
19	0.14083775900979\\
20	0.0724756486976456\\
21	0.0717922115169572\\
22	0.0437875926442053\\
23	0.043371503062548\\
24	0.0205414583852318\\
25	0.020343669438127\\
26	0.0106050497299438\\
27	0.0105080778725168\\
28	0.00644025504796933\\
29	0.00637476291740676\\
30	0.00293162268667226\\
31	0.00290055186356233\\
32	0.00144691725976782\\
33	0.00143045324787661\\
34	0.000817550868559545\\
35	0.000807725787888548\\
36	0.000564894266559959\\
37	0.000557890421180832\\
38	0.000354209406447757\\
39	0.000350003185845886\\
40	0.000204634630306535\\
41	0.000202415166274961\\
42	8.08604101683332e-05\\
43	8.00140498418266e-05\\
44	3.37390705826027e-05\\
45	3.3418250836911e-05\\
46	1.45096217630106e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.192782421052559\\
2	0.192801472230077\\
3	0.19087286656334\\
4	0.190891141366104\\
5	0.19079676918122\\
6	0.190811609825789\\
7	0.190785326447117\\
8	0.190797819471924\\
9	0.190778111625594\\
10	0.190790944806051\\
11	0.190758916605546\\
12	0.190740719656186\\
13	0.190718483476285\\
14	0.190646677669778\\
15	0.190625998417844\\
16	0.190172565521419\\
17	0.190153463442726\\
18	0.189103677661719\\
19	0.189086799342575\\
20	0.184503642239379\\
21	0.184486329309661\\
22	0.174888887389598\\
23	0.174872373776435\\
24	0.139748949015791\\
25	0.139735594070369\\
26	0.0926364458938752\\
27	0.0926279926621243\\
28	0.0609782956240886\\
29	0.0609721501519815\\
30	0.0289803608078394\\
31	0.0289773055332561\\
32	0.0144367871043528\\
33	0.0144351571623135\\
34	0.00817912231185885\\
35	0.00817814582727505\\
36	0.0056590168507061\\
37	0.00565832139891752\\
38	0.0035498990053667\\
39	0.00354948081436908\\
40	0.00204962757320713\\
41	0.00204940820001388\\
42	0.000809097571555301\\
43	0.000809013817910215\\
44	0.000337455442004\\
45	0.000337423501738587\\
46	0.000145033098329448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	3840.55492695097\\
2	42.4605581754108\\
3	42.709942915484\\
4	0.599735068732707\\
5	0.599902815995099\\
6	0.0365709168906423\\
7	0.0365789142993749\\
8	0.0105307325312471\\
9	0.0105329682842477\\
10	0.00603669483895892\\
11	0.00603938850823047\\
12	0.00297293559326081\\
13	0.00297437188973115\\
14	0.00161100284285374\\
15	0.00161142747376724\\
16	0.000726207504726278\\
17	0.000726393592574229\\
18	0.000315851492223685\\
19	0.000315906410743883\\
20	9.09386109357319e-05\\
21	9.09532689353361e-05\\
22	5.82729791472171e-05\\
23	5.82859973843642e-05\\
24	3.0207548241044e-05\\
25	3.0212452637656e-05\\
26	1.78018228198919e-05\\
27	1.78053796439625e-05\\
28	9.4468002294531e-06\\
29	9.44859281227211e-06\\
30	5.4768340231994e-06\\
31	5.47802951402408e-06\\
32	3.21015729848751e-06\\
33	3.21072883610697e-06\\
34	1.28200854284871e-06\\
35	1.28227743108641e-06\\
36	7.23710811091709e-07\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	384.055492695097\\
2	4.31229569010361\\
3	4.37875891913352\\
4	0.0874796390686326\\
5	0.0887995529052094\\
6	0.0226585840377784\\
7	0.0231268215634017\\
8	0.0160825873372855\\
9	0.0164218909174932\\
10	0.0139665182042075\\
11	0.0145744826458512\\
12	0.00997165690463946\\
13	0.0104278364849997\\
14	0.00654606474788752\\
15	0.00670536044375778\\
16	0.0036416685403716\\
17	0.00372905490560967\\
18	0.0019170064833847\\
19	0.00194883283950867\\
20	0.000797461925050167\\
21	0.000810223370235729\\
22	0.00055778627538022\\
23	0.000570122809433665\\
24	0.000297699500622139\\
25	0.000302493581888383\\
26	0.000177420364028006\\
27	0.000180930660622681\\
28	9.42982396328339e-05\\
29	9.60693967090525e-05\\
30	5.46693382137057e-05\\
31	5.58505744695171e-05\\
32	3.20376641121299e-05\\
33	3.25953199878677e-05\\
34	1.27640009254564e-05\\
35	1.30277141532769e-05\\
36	7.22082395486394e-06\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	38.4055492695097\\
2	4.2941454358985\\
3	2.17829213514897\\
4	0.643500651006666\\
5	0.362628658645926\\
6	0.2559074610875\\
7	0.243328684886778\\
8	0.246780590820679\\
9	0.209406036983334\\
10	0.238986638310205\\
11	0.120450296838101\\
12	0.134832929546448\\
13	0.0637444225208409\\
14	0.068180282291749\\
15	0.0358431104645451\\
16	0.038991089404262\\
17	0.020764584181877\\
18	0.0212160641533811\\
19	0.0114898619182013\\
20	0.00957021577322241\\
21	0.00729694051308184\\
22	0.00756866356738852\\
23	0.00410301304439932\\
24	0.00333632336205498\\
25	0.0023486588053983\\
26	0.00210929713388671\\
27	0.00121153625929003\\
28	0.00108316743412671\\
29	0.000699530800715468\\
30	0.000616101633412919\\
31	0.000387574296438011\\
32	0.00033533244997771\\
33	0.000187245600790701\\
34	0.000138629822052367\\
35	8.88069573894655e-05\\
36	8.66079494728608e-05\\
37	4.92956833576629e-05\\
38	4.73365245836488e-05\\
39	2.94497460169908e-05\\
40	3.10028857511219e-05\\
41	1.89580203974284e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	3.84055492695097\\
2	3.8630709538202\\
3	3.80203852147356\\
4	3.28139308586584\\
5	3.24814978501719\\
6	1.92969397046744\\
7	1.90925829779525\\
8	1.43683495174042\\
9	1.42193378695611\\
10	1.20645461299818\\
11	1.19365818807298\\
12	0.79648791910175\\
13	0.788038573279797\\
14	0.442753853171753\\
15	0.438161101921262\\
16	0.263107398373265\\
17	0.260308121932728\\
18	0.149420760136778\\
19	0.147918038732931\\
20	0.074671865354378\\
21	0.0739922180785525\\
22	0.0491483961369263\\
23	0.0486684236114321\\
24	0.0249200549738729\\
25	0.0246736833832787\\
26	0.0148535668005806\\
27	0.0147104656045072\\
28	0.00748358513104666\\
29	0.00740934930028873\\
30	0.00433452683209043\\
31	0.00429156925100972\\
32	0.0023919664441323\\
33	0.00236762519712055\\
34	0.00108716685801083\\
35	0.00107608162015945\\
36	0.000581486525751033\\
37	0.000575517636567149\\
38	0.000334228154021675\\
39	0.000330906432772702\\
40	0.000209242953366587\\
41	0.000207072594631963\\
42	0.000141083502868563\\
43	0.000139590652634251\\
44	8.59745485590206e-05\\
45	8.50979175138925e-05\\
46	4.4249510123079e-05\\
47	4.38409764312135e-05\\
48	2.42734138873358e-05\\
49	2.40480049583918e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0.384055492695097\\
2	0.384093702386155\\
3	0.381802161604657\\
4	0.381834064475472\\
5	0.381747165396146\\
6	0.381738906438137\\
7	0.3816964190099\\
8	0.381676893995574\\
9	0.381637379744995\\
10	0.381620702249266\\
11	0.381575138535022\\
12	0.381367455995557\\
13	0.381325874022838\\
14	0.380391652092468\\
15	0.380352246565595\\
16	0.377845499852288\\
17	0.377805423713693\\
18	0.369914818579614\\
19	0.369877896697206\\
20	0.339904593051703\\
21	0.339873730613264\\
22	0.301395703520903\\
23	0.301366560319118\\
24	0.208616733523174\\
25	0.208596235943719\\
26	0.138360308956163\\
27	0.138347100300043\\
28	0.0733970024411011\\
29	0.0733897701263198\\
30	0.043045502329338\\
31	0.0430412629837379\\
32	0.0238647329417296\\
33	0.023862332043498\\
34	0.0108653321296413\\
35	0.0108642318340664\\
36	0.00581422523518621\\
37	0.00581363361744817\\
38	0.00334205377224352\\
39	0.00334172352603469\\
40	0.00209207475062994\\
41	0.00209185874052438\\
42	0.00141129210326513\\
43	0.00141114389783716\\
44	0.000860285686478641\\
45	0.000860198766103053\\
46	0.000442582704374389\\
47	0.000442542105813377\\
48	0.000242617957183281\\
49	0.000242595628282248\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_2_Elasticity3Dpressure.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-08,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	4723.9750064234\\
3	3765.20545342184\\
4	671.526709756286\\
5	671.499561735944\\
6	167.814300874971\\
7	167.81428145361\\
8	37.8061192059432\\
9	37.8061191916426\\
10	12.708688961922\\
11	12.7086889618559\\
12	4.92097485064682\\
13	4.92097485064604\\
14	2.11838869784117\\
15	2.11838869784115\\
16	0.892759747240159\\
17	0.892759747240158\\
18	0.366305729032492\\
19	0.366305729032491\\
20	0.110940195374497\\
21	0.110940195374497\\
22	0.0448984492266969\\
23	0.0448984492266969\\
24	0.0213383956234456\\
25	0.0213383956234455\\
26	0.0104697160425109\\
27	0.0104697160425109\\
28	0.00386645998875398\\
};
\addlegendentry{$\mu\text{ = 1e-04, }\lambda\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	472.39750064234\\
3	376.489965950325\\
4	67.1481598515382\\
5	67.1453032191665\\
6	16.7781691336391\\
7	16.7781652329078\\
8	3.77948566692191\\
9	3.7794855453419\\
10	1.27033998463324\\
11	1.2703399491287\\
12	0.491829533411381\\
13	0.491829516528262\\
14	0.211690139529955\\
15	0.211690132779965\\
16	0.089198978776656\\
17	0.0891989756974979\\
18	0.036592674879441\\
19	0.0365926738895517\\
20	0.0110808295551504\\
21	0.0110808292451598\\
22	0.00448392389732464\\
23	0.00448392375015578\\
24	0.00213071287638772\\
25	0.00213071277908591\\
26	0.00104522232498791\\
27	0.00104522229428964\\
28	0.000385929306519392\\
};
\addlegendentry{$\mu\text{ = 1e-02, }\lambda\text{ = 1e+02}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	47.239750064234\\
3	14.3445300648091\\
4	4.00509396658015\\
5	1.07991736693233\\
6	0.424199275384055\\
7	0.145482598263676\\
8	0.0484150738889143\\
9	0.0139930254823847\\
10	0.00721272578887299\\
11	0.00207673160292578\\
12	0.0012276482822126\\
13	0.000306856215380093\\
14	0.000207685074621321\\
15	5.64259379792504e-05\\
16	3.64210980451618e-05\\
};
\addlegendentry{$\mu\text{ = 1e+00, }\lambda\text{ = 1e+00}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
2	4.7239750064234\\
3	4.63298652051324e-08\\
4	9.81909892986719e-05\\
5	3.71551365616902e-13\\
};
\addlegendentry{$\mu\text{ = 1e+02, }\lambda\text{ = 1e-02}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0\\
2	0.47239750064234\\
3	3.9579236370769e-16\\
};
\addlegendentry{$\mu\text{ = 1e+04, }\lambda\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	4129.35543317943\\
3	3292.41828204048\\
4	536.546168823102\\
5	536.531351383396\\
6	158.353601514464\\
7	158.353571709348\\
8	48.2465449471761\\
9	48.2465448454173\\
10	22.1662824044243\\
11	22.1662824021965\\
12	8.34261029016324\\
13	8.34261029014876\\
14	3.03560990785045\\
15	3.03560990785033\\
16	1.34526383823868\\
17	1.34526383823868\\
18	0.484013605965423\\
19	0.484013605965423\\
20	0.276159825870787\\
21	0.276159825870787\\
22	0.128185770929315\\
23	0.128185770929315\\
24	0.0462067057407778\\
25	0.0462067057407777\\
26	0.0289707590643731\\
27	0.0289707590643731\\
28	0.0130058547326234\\
29	0.0130058547326234\\
30	0.00368459450111097\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	412.935543317943\\
3	329.215137349521\\
4	53.6510157861809\\
5	53.6494408291391\\
6	15.8323674480208\\
7	15.8323619471701\\
8	4.82316263306888\\
9	4.82316239231265\\
10	2.21564594512405\\
11	2.21564586231663\\
12	0.833745445393284\\
13	0.83374542143523\\
14	0.303328559922513\\
15	0.303328549930488\\
16	0.134403192150567\\
17	0.134403188071372\\
18	0.048349108683576\\
19	0.0483491069798889\\
20	0.0275824386245548\\
21	0.0275824371338839\\
22	0.0127996381273596\\
23	0.0127996377670492\\
24	0.00461298890548032\\
25	0.00461298871873984\\
26	0.00289185583077754\\
27	0.00289185566272783\\
28	0.00129784724564763\\
29	0.00129784721240152\\
30	0.000367614458711075\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	41.2935543317943\\
3	12.5592596271902\\
4	3.20274237689931\\
5	0.873643176312937\\
6	0.40299791375279\\
7	0.123855362914239\\
8	0.0570279211072458\\
9	0.0145504630244986\\
10	0.0104551183928547\\
11	0.00277652262339494\\
12	0.00161672243658461\\
13	0.000463776942426701\\
14	0.000256123539453024\\
15	6.51966694718173e-05\\
16	4.51260569620261e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.12935543317943\\
3	4.06047414977271e-08\\
4	7.87523717300535e-05\\
5	3.01540844615966e-13\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.412935543317943\\
3	4.13671081981541e-16\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	3831.80371498217\\
3	3055.76207199171\\
4	482.474032063291\\
5	482.462258992813\\
6	150.629211112038\\
7	150.6291777779\\
8	46.5385638993899\\
9	46.5385637980606\\
10	18.9308453344281\\
11	18.9308453330618\\
12	7.38241364605507\\
13	7.38241364604499\\
14	2.13874996538933\\
15	2.1387499653893\\
16	0.799854093672286\\
17	0.799854093672285\\
18	0.302401067886554\\
19	0.302401067886554\\
20	0.146988052114889\\
21	0.146988052114889\\
22	0.0714413668815339\\
23	0.0714413668815339\\
24	0.025398561546331\\
25	0.025398561546331\\
26	0.0156242317246534\\
27	0.0156242317246534\\
28	0.00815123368258414\\
29	0.00815123368258414\\
30	0.00310819177832436\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	383.180371498218\\
3	305.55145426018\\
4	48.2441663376207\\
5	48.2429099889447\\
6	15.0600883282853\\
7	15.0600823305315\\
8	4.65238367684208\\
9	4.65238346447935\\
10	1.89224388762915\\
11	1.89224381793794\\
12	0.737792467443459\\
13	0.737792447335849\\
14	0.213712882808996\\
15	0.213712877486046\\
16	0.0799152875041464\\
17	0.0799152849597496\\
18	0.0302089750519511\\
19	0.0302089740961347\\
20	0.0146816132809234\\
21	0.0146816126232702\\
22	0.00713432401639561\\
23	0.00713432380377519\\
24	0.00253589765232605\\
25	0.00253589755439057\\
26	0.00155977484493652\\
27	0.00155977474386083\\
28	0.000813500628081022\\
29	0.00081350060331824\\
30	0.000310130712041444\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	38.3180371498218\\
3	11.6622554008321\\
4	2.88086959208619\\
5	0.783558651143805\\
6	0.382138489507497\\
7	0.113032984419169\\
8	0.0532515542957148\\
9	0.0148978743877275\\
10	0.0092963162163118\\
11	0.00237810120872269\\
12	0.00145226246706882\\
13	0.000435108549454739\\
14	0.000190066806665846\\
15	5.73012875957189e-05\\
16	3.23063159259633e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.83180371498217\\
3	3.77166416324487e-08\\
4	7.09077879816516e-05\\
5	2.70079980830157e-13\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.383180371498218\\
3	5.34033172918787e-16\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_2_OptimalControl3DPoisson.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.000616487462235321\\
2	2.76706458075215e-19\\
};
\addlegendentry{$\alpha\text{ = 1e-04, }\kappa\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.00343400089203619\\
2	0.000563382974489532\\
3	0.000127049105719221\\
4	2.71940926620801e-05\\
5	7.83882094857128e-06\\
6	2.50089591724577e-06\\
7	7.60730620180195e-07\\
8	1.97493780089765e-07\\
9	4.19135477204448e-08\\
10	5.84821966710426e-09\\
11	3.80292920844618e-10\\
};
\addlegendentry{$\alpha\text{ = 1e+00, }\kappa\text{ = 1e+00}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.00426952299314638\\
2	2.33830064162583e-05\\
3	2.05965791760076e-07\\
4	3.28153287989319e-09\\
};
\addlegendentry{$\alpha\text{ = 1e+04, }\kappa\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.000719009540726282\\
2	6.95930379823915e-19\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.00394272302812209\\
2	0.000952536396540689\\
3	0.000353779450380038\\
4	0.000149769498650133\\
5	6.67440354888287e-05\\
6	3.4748507336312e-05\\
7	1.83147867598805e-05\\
8	9.80564416138202e-06\\
9	4.99527071673113e-06\\
10	2.60972284659742e-06\\
11	1.38303408139624e-06\\
12	7.22119574369395e-07\\
13	3.20831062419885e-07\\
14	1.54809792433628e-07\\
15	8.27036159801263e-08\\
16	3.25972869564269e-08\\
17	1.34619410271701e-08\\
18	6.71649528221436e-09\\
19	2.40509480991373e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.00515796808566517\\
2	8.66152608036182e-05\\
3	6.91698857486467e-06\\
4	5.80504841929037e-07\\
5	5.24124523329293e-08\\
6	4.65701858594833e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.000739687165632568\\
2	2.46754095943406e-18\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.00402657976479963\\
2	0.00102314406957314\\
3	0.000458922943641205\\
4	0.000250088904992568\\
5	0.000148468559684851\\
6	7.89905755299166e-05\\
7	4.45552593802692e-05\\
8	2.4280923908123e-05\\
9	1.58089289803939e-05\\
10	9.65997316072629e-06\\
11	6.2126348665787e-06\\
12	4.25034553586043e-06\\
13	2.63891457038075e-06\\
14	1.63640215093865e-06\\
15	1.0191189350136e-06\\
16	6.38367657427945e-07\\
17	4.33683657028508e-07\\
18	2.51717513525893e-07\\
19	1.45071771440058e-07\\
20	8.56949786181327e-08\\
21	5.57441207341371e-08\\
22	3.56666599788472e-08\\
23	2.3509272006469e-08\\
24	1.82569971373251e-08\\
25	1.11568576634505e-08\\
26	6.89846784040706e-09\\
27	4.37173939538259e-09\\
28	3.55251571631757e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.00539940049176944\\
2	0.00019285439104494\\
3	2.92080760754132e-05\\
4	7.33538876113403e-06\\
5	1.85028555100912e-06\\
6	4.5295494470659e-07\\
7	1.14493909505591e-07\\
8	2.65794547542948e-08\\
9	6.79363556146344e-09\\
10	1.66880109577794e-09\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.000745694725914108\\
2	5.50008400497297e-18\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.00405502141343835\\
2	0.00104849417843739\\
3	0.000489557431177152\\
4	0.00028384192553285\\
5	0.000185073720488213\\
6	0.000115511333038876\\
7	7.5418258749937e-05\\
8	4.85486521185517e-05\\
9	3.29464696923763e-05\\
10	2.14046795470213e-05\\
11	1.33986323223072e-05\\
12	8.31336159593706e-06\\
13	5.88522401805382e-06\\
14	3.58615075531935e-06\\
15	2.45773168903001e-06\\
16	1.66180917725823e-06\\
17	1.14579115573198e-06\\
18	7.69275172639662e-07\\
19	5.27570604430817e-07\\
20	3.4461179582553e-07\\
21	2.45418611278891e-07\\
22	1.62256855256047e-07\\
23	1.13985099227872e-07\\
24	9.43956386810963e-08\\
25	5.92816742164288e-08\\
26	3.72036900034385e-08\\
27	2.2332464595679e-08\\
28	1.66356193391436e-08\\
29	1.3879888705961e-08\\
30	9.7385702513955e-09\\
31	6.38543265275905e-09\\
32	4.07056707008297e-09\\
33	3.16456709626458e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0.00551487501435056\\
2	0.000341588430147331\\
3	7.43817038325767e-05\\
4	2.61416817074271e-05\\
5	1.25358873655416e-05\\
6	5.58965952031205e-06\\
7	2.76802304883845e-06\\
8	1.35185572533003e-06\\
9	6.32337681942687e-07\\
10	3.14119333043691e-07\\
11	1.45073157937913e-07\\
12	6.95269393768402e-08\\
13	3.23567509164069e-08\\
14	1.53471891335129e-08\\
15	7.60300883243407e-09\\
16	3.58187301737072e-09\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_2_OptimalControl3DStokes.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=35,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00300435804377816\\
4	0.00300435800582377\\
5	1.10919085333116e-06\\
6	1.10919085491429e-06\\
7	1.78183666626688e-07\\
8	1.6455036226195e-07\\
9	6.98623690842819e-08\\
10	3.49708832663001e-10\\
};
\addlegendentry{$\alpha\text{ = 1e-04, }\mu\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0296038230003589\\
4	0.0296000973377498\\
5	0.00100278682478061\\
6	0.00100279150842143\\
7	0.000163885425381573\\
8	0.000151495235405124\\
9	6.85495043771356e-05\\
10	5.23829864296533e-05\\
11	2.24460994673961e-05\\
12	9.73431442986603e-06\\
13	3.74378524638255e-07\\
14	3.79806103621371e-07\\
15	2.78072296760761e-07\\
16	2.78820083621934e-07\\
17	1.31764801460426e-07\\
18	4.64513152666079e-08\\
19	3.53109554166566e-09\\
};
\addlegendentry{$\alpha\text{ = 1e+00, }\mu\text{ = 1e+00}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0975069727422016\\
4	0.0710058945813276\\
5	0.0175325063908976\\
6	0.020521204884734\\
7	0.00827713225907892\\
8	0.00473590059447967\\
9	0.00242263828265599\\
10	0.00208300690968529\\
11	0.00127302934729163\\
12	0.00126006182781057\\
13	0.000605346513038336\\
14	0.000445373351815466\\
15	0.000169278687768037\\
16	0.000157489711894913\\
17	4.87989658526005e-05\\
18	3.66191957115017e-05\\
19	2.33002722003683e-05\\
20	2.08797767683465e-05\\
21	8.38130413445566e-06\\
22	6.89710947424085e-06\\
23	3.78659450345963e-06\\
24	3.72448710057691e-06\\
25	1.65602641843639e-06\\
26	1.00142496179532e-06\\
27	6.025393333131e-07\\
28	6.08014135793763e-07\\
29	2.07254918839773e-07\\
30	1.58844207283847e-07\\
};
\addlegendentry{$\alpha\text{ = 1e+04, }\mu\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00303121477368093\\
4	0.00303121473563022\\
5	1.17593751989144e-06\\
6	1.17593750716953e-06\\
7	2.0250792014768e-06\\
8	2.02507914295647e-06\\
9	1.05106413010754e-07\\
10	1.05106413028287e-07\\
11	6.87184531159558e-10\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0298697213598217\\
4	0.0298660000123909\\
5	0.00106091600876371\\
6	0.00106092276607434\\
7	0.000173975239881477\\
8	0.000162175040124326\\
9	8.35529992406136e-05\\
10	8.10244142628269e-05\\
11	4.21457892559001e-05\\
12	4.06005785510216e-05\\
13	4.58315754859138e-07\\
14	4.64785642407386e-07\\
15	3.41650731713014e-07\\
16	3.37601942306075e-07\\
17	1.89269073576643e-07\\
18	1.81299746408665e-07\\
19	5.55124359736747e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.100906554490553\\
4	0.0756917662904331\\
5	0.0205187658901344\\
6	0.0224077969385743\\
7	0.00912825971288962\\
8	0.00538258722286834\\
9	0.00327394008732835\\
10	0.00304238297573802\\
11	0.00160831126084184\\
12	0.00158040769842465\\
13	0.000816320128130498\\
14	0.000765676357223475\\
15	0.000446869459177563\\
16	0.000349287560167319\\
17	7.9374533950347e-05\\
18	6.94157036638813e-05\\
19	4.86741265425822e-05\\
20	3.9773529853363e-05\\
21	1.81877971516685e-05\\
22	1.7858198462336e-05\\
23	8.21165067067381e-06\\
24	7.48778557881446e-06\\
25	2.6614747191217e-06\\
26	2.41300787931257e-06\\
27	1.43313357565542e-06\\
28	1.05261473611874e-06\\
29	4.79310075315036e-07\\
30	4.38914734081689e-07\\
31	2.28898820984668e-07\\
32	2.10185250268981e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00303332152676928\\
4	0.00303332148872269\\
5	1.17390621466288e-06\\
6	1.1739062153491e-06\\
7	8.43119056437795e-07\\
8	8.43059199893613e-07\\
9	1.0549253461162e-07\\
10	1.05492534838964e-07\\
11	6.90083146257637e-10\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0298906522351316\\
4	0.0298869323679899\\
5	0.0010645668018475\\
6	0.00106457399219325\\
7	0.000173396852534648\\
8	0.000160700175919525\\
9	7.50648258201975e-05\\
10	6.33753579760241e-05\\
11	2.8987554950497e-05\\
12	1.73081617011032e-05\\
13	4.64083214023578e-07\\
14	4.69966416088901e-07\\
15	3.419822019943e-07\\
16	3.38332818973855e-07\\
17	1.83375122037759e-07\\
18	1.68190327500303e-07\\
19	6.04679624517303e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.10114763417654\\
4	0.0761011371742578\\
5	0.0215880159346964\\
6	0.0232902864524041\\
7	0.00923501901831018\\
8	0.0058143895967047\\
9	0.00353915710803863\\
10	0.00328719710828813\\
11	0.00179322859864801\\
12	0.00170219247954337\\
13	0.000883226683844474\\
14	0.000866739723684641\\
15	0.000511472336132032\\
16	0.000375984038907499\\
17	0.000104977736757131\\
18	9.69730230763795e-05\\
19	5.56698525182954e-05\\
20	4.30194797106171e-05\\
21	2.37778395151164e-05\\
22	2.36722345688905e-05\\
23	1.07475059330129e-05\\
24	9.32404711539447e-06\\
25	3.91173086662477e-06\\
26	3.77094459473995e-06\\
27	1.91593814788401e-06\\
28	1.31941964267358e-06\\
29	6.49704871796066e-07\\
30	6.13814687638233e-07\\
31	3.19031257991045e-07\\
32	2.77613188051585e-07\\
33	9.95170765284824e-08\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_2_Stokes3D.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=1e-08,
ymax=10000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.0220902723687781\\
2	140.78287008266\\
3	140.693622658213\\
4	32.0663618060886\\
5	32.0662773327237\\
6	9.60442021402167\\
7	9.60441873152677\\
8	7.15537595646159\\
9	7.15537540179549\\
10	4.85080470429702\\
11	4.85080430865988\\
12	3.63434646205363\\
13	3.63434621968496\\
14	2.16868220280871\\
15	2.16868212155787\\
16	1.47496480653887\\
17	1.47496476859028\\
18	0.764221445664022\\
19	0.764221425377593\\
20	0.456629106868824\\
21	0.456629099320395\\
22	0.291682782343204\\
23	0.291682776106221\\
24	0.171122770074833\\
25	0.171122766279934\\
26	0.0964686224695559\\
27	0.0964686187165748\\
28	0.0640124935605516\\
29	0.0640124915337553\\
30	0.0528062497760841\\
31	0.0528062479457732\\
32	0.0387122552145452\\
33	0.0387122541181937\\
34	0.026143413100781\\
35	0.0261434123633798\\
36	0.0176907075254169\\
37	0.0176907069725584\\
38	0.0116123860156169\\
39	0.0116123855957666\\
40	0.00770214757462298\\
41	0.00770214727389609\\
42	0.0047444718604858\\
43	0.00474447168618291\\
44	0.00210022740729459\\
45	0.00210022734418005\\
46	0.00114981323376652\\
47	0.00114981320322526\\
48	0.000585746209956559\\
};
\addlegendentry{$\mu\text{ = 1e-04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.220902723687781\\
2	14.2748601448497\\
3	14.2507130804308\\
4	3.27223640585449\\
5	3.27105907335945\\
6	1.01141900047224\\
7	1.01107766851839\\
8	0.760638723612355\\
9	0.760416268616266\\
10	0.522343060429127\\
11	0.52207999484914\\
12	0.390329059451787\\
13	0.390136362945487\\
14	0.228859172370827\\
15	0.22878478288822\\
16	0.153857062538951\\
17	0.153820082130934\\
18	0.0791374846270814\\
19	0.0791165852809701\\
20	0.0471091532435789\\
21	0.047101177454468\\
22	0.0301897058303665\\
23	0.030183127407825\\
24	0.0177831065933342\\
25	0.017779183043951\\
26	0.0102150903465961\\
27	0.0102111849794532\\
28	0.00685963844943332\\
29	0.00685749501037524\\
30	0.00567019517375175\\
31	0.00566824805160585\\
32	0.00412343788354624\\
33	0.00412228111340705\\
34	0.00277229998941789\\
35	0.0027715160610086\\
36	0.00187393727406687\\
37	0.00187334157350321\\
38	0.00123015600862292\\
39	0.00122970514151455\\
40	0.000813940424451292\\
41	0.000813621347477715\\
42	0.000496962813329552\\
43	0.000496782000046228\\
44	0.000217567272041081\\
45	0.000217502703270059\\
46	0.000118906241445694\\
47	0.000118874537466113\\
48	6.08371749020992e-05\\
};
\addlegendentry{$\mu\text{ = 1e-02}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	2.20902723687781\\
2	3.48419402540356\\
3	1.11540391199659\\
4	1.09443917694055\\
5	0.694698390212293\\
6	0.703608490486289\\
7	0.43426853136115\\
8	0.436573587124063\\
9	0.31029537249733\\
10	0.31321098963183\\
11	0.161755632567342\\
12	0.159997390570318\\
13	0.100124179497449\\
14	0.102544605014411\\
15	0.0530956676812037\\
16	0.0540878561619253\\
17	0.0344257867583069\\
18	0.0356985551363354\\
19	0.0194715241831224\\
20	0.0202689312352734\\
21	0.0131918212350714\\
22	0.0136111942219588\\
23	0.00857363650600594\\
24	0.00875653104364224\\
25	0.00671297183665416\\
26	0.00672248363809774\\
27	0.00485025316503916\\
28	0.0047989888625272\\
29	0.00326914444708272\\
30	0.00316872286248719\\
31	0.00233105383299121\\
32	0.00234789859613806\\
33	0.00172821258541659\\
34	0.00172450893571658\\
35	0.00104714304202001\\
36	0.0010634517090925\\
37	0.000561580878908788\\
38	0.000575379293105575\\
39	0.000304691925948597\\
40	0.000318246545446023\\
41	0.000164336310448956\\
42	0.000173720696725975\\
43	8.13515540489146e-05\\
44	8.49968167448299e-05\\
45	4.40814405698729e-05\\
46	4.60569927418342e-05\\
47	2.77331431659217e-05\\
48	2.87199394357327e-05\\
49	1.76108944668443e-05\\
50	1.81837712562098e-05\\
51	1.32545998136318e-05\\
52	1.35508070466921e-05\\
53	9.29773840926381e-06\\
54	9.43331817851437e-06\\
55	6.99406202871778e-06\\
};
\addlegendentry{$\mu\text{ = 1e+00}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	22.0902723687781\\
2	22.088114439052\\
3	8.8498192405241\\
4	8.85036263640713\\
5	6.56820224570719\\
6	6.56934756090032\\
7	3.99420731264176\\
8	3.99567549647773\\
9	2.82327414431402\\
10	2.82498037586625\\
11	1.48982516367007\\
12	1.49191848451547\\
13	0.922158838399557\\
14	0.923368759169309\\
15	0.495133220231307\\
16	0.496276961903331\\
17	0.321578562496922\\
18	0.322230148556983\\
19	0.179448666192352\\
20	0.179791730523013\\
21	0.117782973638252\\
22	0.117975667146143\\
23	0.0792214095009299\\
24	0.0792965028828005\\
25	0.0630860921539273\\
26	0.0631409318362095\\
27	0.0455384788737967\\
28	0.0455730948263639\\
29	0.0298517793402378\\
30	0.0298830272956744\\
31	0.0215644579439322\\
32	0.0215793805627729\\
33	0.0162387759700759\\
34	0.0162513023072999\\
35	0.00975892744793406\\
36	0.00977204837936244\\
37	0.00519006803098074\\
38	0.0052008719595644\\
39	0.00276231656779593\\
40	0.00276962684405746\\
41	0.00145061009746839\\
42	0.0014543626881202\\
43	0.000712840775518097\\
44	0.000714111605952047\\
45	0.000398368355210632\\
46	0.000399117040146834\\
47	0.000254276118749053\\
48	0.00025467925518468\\
49	0.000153205767428259\\
50	0.000153487330966702\\
51	0.000110831823066024\\
52	0.000110930310557349\\
53	7.84588229383133e-05\\
54	7.84986994542003e-05\\
55	5.95520387352996e-05\\
56	5.958003929273e-05\\
57	3.87844042812155e-05\\
58	3.87999816561284e-05\\
59	1.96464917025301e-05\\
60	1.96681025075018e-05\\
};
\addlegendentry{$\mu\text{ = 1e+02}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	220.902723687781\\
2	220.902721151051\\
3	88.4983340672062\\
4	88.498333545542\\
5	65.6814001691221\\
6	65.6813999812024\\
7	39.9391542481661\\
8	39.9391540114522\\
9	28.230417990376\\
10	28.2304178142713\\
11	14.8960217780658\\
12	14.896021719627\\
13	9.22130404296976\\
14	9.22130409366558\\
15	4.95289253600164\\
16	4.95289267749341\\
17	3.21714325336718\\
18	3.21714350482567\\
19	1.79458652128453\\
20	1.79458703785774\\
21	1.17744657618513\\
22	1.17744739022571\\
23	0.791792694013435\\
24	0.791793778490373\\
25	0.63066923948377\\
26	0.630670494888108\\
27	0.455205265945618\\
28	0.455206706450225\\
29	0.298345269300356\\
30	0.298346948796771\\
31	0.215502544072552\\
32	0.215503823864932\\
33	0.162328012755216\\
34	0.162329092068718\\
35	0.0975727660191348\\
36	0.0975739552028761\\
37	0.0518952073054143\\
38	0.0518962473128472\\
39	0.0276201204051205\\
40	0.027620848308169\\
41	0.0145028036538389\\
42	0.0145031832353077\\
43	0.00712583650949456\\
44	0.00712596611245259\\
45	0.00398225992351507\\
46	0.00398233605485334\\
47	0.0025419238600666\\
48	0.00254196491299881\\
49	0.00153078733247705\\
50	0.00153081602214442\\
51	0.00110655389466364\\
52	0.00110656394273784\\
53	0.000783022547406794\\
54	0.000783026638335896\\
55	0.000594371819349922\\
56	0.000594374729013421\\
57	0.000387079211804212\\
58	0.000387080853551471\\
59	0.000196081294630034\\
60	0.00019608357770048\\
};
\addlegendentry{$\mu\text{ = 1e+04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0315820490163753\\
2	253.437697029601\\
3	253.346395364474\\
4	41.5932400037211\\
5	41.59321446786\\
6	11.1904248394109\\
7	11.1904241525564\\
8	6.74489439217745\\
9	6.74489414706156\\
10	4.93892844709856\\
11	4.93892806524869\\
12	3.48007199677074\\
13	3.48007179268446\\
14	2.51424813309443\\
15	2.51424799153863\\
16	1.63579292828244\\
17	1.63579288825053\\
18	0.906895475486386\\
19	0.906895454490796\\
20	0.498341658354589\\
21	0.498341650751672\\
22	0.284627737498269\\
23	0.284627732679612\\
24	0.147148422572184\\
25	0.147148420436406\\
26	0.0705576924848102\\
27	0.0705576916088826\\
28	0.0475289439952069\\
29	0.0475289434051408\\
30	0.0213769337312317\\
31	0.0213769332480473\\
32	0.0107603053451146\\
33	0.0107603050872832\\
34	0.00595123422973215\\
35	0.00595123410075647\\
36	0.00388765572315534\\
37	0.00388765562342895\\
38	0.00239426528787663\\
39	0.00239426523029393\\
40	0.00157404690162953\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.315820490163753\\
2	25.6386118926774\\
3	25.6090456240071\\
4	4.23592074227519\\
5	4.23454345198826\\
6	1.16822308006281\\
7	1.16782899343826\\
8	0.718719487303193\\
9	0.718515463256065\\
10	0.536784538746788\\
11	0.536428188992932\\
12	0.377592859743409\\
13	0.377391625372561\\
14	0.270105745955176\\
15	0.269964283805675\\
16	0.171344411325748\\
17	0.171304362084567\\
18	0.0936670579615947\\
19	0.0936457768115189\\
20	0.0509461107733549\\
21	0.0509382879741197\\
22	0.0290500991463663\\
23	0.0290450594428486\\
24	0.0149511544902615\\
25	0.0149489261944793\\
26	0.00718062548053347\\
27	0.00717969249432928\\
28	0.00483915220017174\\
29	0.00483852741926084\\
30	0.00218582816619833\\
31	0.00218533383384189\\
32	0.00110489927082709\\
33	0.0011046367175921\\
34	0.000613463603521201\\
35	0.000613332264614562\\
36	0.000402219373160796\\
37	0.000402117246062154\\
38	0.000247253071886577\\
39	0.000247193732457603\\
40	0.000161515174692817\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	3.15820490163753\\
2	5.55774364790234\\
3	1.60986985349696\\
4	1.31826859193186\\
5	0.725063885415432\\
6	0.739367730148849\\
7	0.484225070175432\\
8	0.483746927613394\\
9	0.34319077772504\\
10	0.323514136005096\\
11	0.177424273014137\\
12	0.177496682619811\\
13	0.0971222615419742\\
14	0.093668649845687\\
15	0.0471213099122547\\
16	0.0477484372333849\\
17	0.0313916531402566\\
18	0.0322727517111974\\
19	0.014758479563611\\
20	0.0156389772177984\\
21	0.0091530335630013\\
22	0.00956307721310307\\
23	0.00421117881030022\\
24	0.00453279914544032\\
25	0.0024736289656484\\
26	0.002595023298015\\
27	0.00136665762952818\\
28	0.00144503259243146\\
29	0.000756466593691315\\
30	0.000746416464534951\\
31	0.000359694583209073\\
32	0.000372661045471191\\
33	0.000227245281094919\\
34	0.000232327395925935\\
35	0.000150524234284381\\
36	0.000151806584125352\\
37	8.72885884265969e-05\\
38	8.93337321291824e-05\\
39	3.89575787348331e-05\\
40	4.12833634067185e-05\\
41	1.68131941328373e-05\\
42	1.71321057407856e-05\\
43	7.25157313291557e-06\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	31.5820490163753\\
2	31.5783403957931\\
3	10.0113778624785\\
4	10.0141298195148\\
5	6.76987766137169\\
6	6.77308918801625\\
7	4.57852075652265\\
8	4.58155895906817\\
9	3.13193217537023\\
10	3.13526895612038\\
11	1.64365593187698\\
12	1.64652278678353\\
13	0.888700099513691\\
14	0.891024753914431\\
15	0.434476451157762\\
16	0.435694422707535\\
17	0.289288382729505\\
18	0.290018185737114\\
19	0.134677565921759\\
20	0.135152474460312\\
21	0.0804137595421931\\
22	0.0806750643115139\\
23	0.0364105988498568\\
24	0.0365454392912327\\
25	0.0216047087067668\\
26	0.0216651050826573\\
27	0.0109395801650835\\
28	0.0109779585218993\\
29	0.00568569888710941\\
30	0.00569836641207908\\
31	0.00297291674697268\\
32	0.00297849776127234\\
33	0.00189851643117196\\
34	0.00190116361369483\\
35	0.0012814801815702\\
36	0.00128358318203833\\
37	0.000732191550676245\\
38	0.000733623311899333\\
39	0.000299871675328263\\
40	0.000301133250199333\\
41	0.000120834380771083\\
42	0.000121276446177579\\
43	5.81237363214161e-05\\
44	5.83113646294803e-05\\
45	2.56128559031673e-05\\
46	2.57090688331856e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	315.820490163753\\
2	315.820485355621\\
3	100.113906691725\\
4	100.113906060563\\
5	67.6971016872835\\
6	67.6971015464222\\
7	45.7818017579198\\
8	45.7818016222621\\
9	31.3160734503188\\
10	31.31607323221\\
11	16.4329986377748\\
12	16.4329987470253\\
13	8.8860478831598\\
14	8.88604820436358\\
15	4.34575296714443\\
16	4.34575370054788\\
17	2.89476992705794\\
18	2.89477101139027\\
19	1.34824377765534\\
20	1.34824618203175\\
21	0.804685699641915\\
22	0.804689402838282\\
23	0.36443167006116\\
24	0.364436973359018\\
25	0.216171127272956\\
26	0.216175423427999\\
27	0.109375811546189\\
28	0.109379337287305\\
29	0.0568051288400235\\
30	0.0568064341471092\\
31	0.0296906850230274\\
32	0.0296912567969791\\
33	0.01896117128819\\
34	0.0189614417704176\\
35	0.0128018123487272\\
36	0.0128020282851609\\
37	0.00731519232658938\\
38	0.00731533898994394\\
39	0.00299613223226651\\
40	0.00299626104297471\\
41	0.00120731720675255\\
42	0.00120736287159762\\
43	0.000581490802827544\\
44	0.000581510093336916\\
45	0.00025662769312506\\
46	0.000256637510131941\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.0447840624310058\\
2	401.605000184167\\
3	401.551018070856\\
4	47.8508827451853\\
5	47.8508759724735\\
6	11.8068941808851\\
7	11.8068937262206\\
8	6.30569098190328\\
9	6.30569075049735\\
10	4.7386032318193\\
11	4.73860286571233\\
12	3.27458580998597\\
13	3.2745855315511\\
14	2.37386775264788\\
15	2.37386764241031\\
16	1.54671579165651\\
17	1.54671573089077\\
18	0.974344828601723\\
19	0.974344802952396\\
20	0.405617273971243\\
21	0.405617263691399\\
22	0.256580081742925\\
23	0.256580073315714\\
24	0.142327498816419\\
25	0.14232749525723\\
26	0.0807265856546686\\
27	0.080726582949086\\
28	0.0420778665455803\\
29	0.0420778652254496\\
30	0.0238570102088889\\
31	0.0238570094105156\\
32	0.0152392491313007\\
33	0.0152392486981576\\
34	0.00628065646361351\\
35	0.00628065621767422\\
36	0.00349295803624766\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.447840624310058\\
2	40.5905640858901\\
3	40.5628724940886\\
4	4.86820843738063\\
5	4.86675020628944\\
6	1.2275840217494\\
7	1.22719044950403\\
8	0.675645061616175\\
9	0.675414460042561\\
10	0.518220830242275\\
11	0.517844408266756\\
12	0.359522292525063\\
13	0.359233771842854\\
14	0.256097928974232\\
15	0.255984823784511\\
16	0.16373813647072\\
17	0.16367651714597\\
18	0.101263013538927\\
19	0.10123681332499\\
20	0.0418455622791288\\
21	0.0418348857408055\\
22	0.026574753360733\\
23	0.0265658407144996\\
24	0.0146857587686378\\
25	0.0146819982434717\\
26	0.0083488674160192\\
27	0.00834601381402507\\
28	0.00435428992738122\\
29	0.00435289866515133\\
30	0.00247475266077394\\
31	0.00247390632238884\\
32	0.00157439720093851\\
33	0.00157394281204753\\
34	0.000649847080590548\\
35	0.000649593948962662\\
36	0.000362267986098467\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	4.47840624310058\\
2	8.38154061505457\\
3	2.28961709577136\\
4	1.45784564342051\\
5	0.734117098618279\\
6	0.747502667268122\\
7	0.501133930550038\\
8	0.499394769152989\\
9	0.338487263258608\\
10	0.308536603856822\\
11	0.194574690515383\\
12	0.182336372429447\\
13	0.0867460447107889\\
14	0.0826210688744833\\
15	0.0549530443127864\\
16	0.0522155960690169\\
17	0.028684281395843\\
18	0.0283331079739456\\
19	0.0167904141304774\\
20	0.0175468756833278\\
21	0.00961046063903782\\
22	0.00937693115480021\\
23	0.00507665531821892\\
24	0.0054174674839203\\
25	0.00287511054235321\\
26	0.0030108324377783\\
27	0.0014882546088911\\
28	0.00156438132585188\\
29	0.000884188592484197\\
30	0.00092961163229612\\
31	0.000440003785405272\\
32	0.000467913765351111\\
33	0.000236571640768177\\
34	0.000250233634867396\\
35	0.000118294383874564\\
36	0.000119817652603177\\
37	7.88993602620464e-05\\
38	7.99803736872415e-05\\
39	5.26991218633478e-05\\
40	5.16805595070641e-05\\
41	3.13085765480468e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	44.7840624310058\\
2	44.7794299265056\\
3	10.6851124426972\\
4	10.6948023452238\\
5	6.79468839255157\\
6	6.80023823015075\\
7	4.78555651420885\\
8	4.78992542761765\\
9	3.13269213462651\\
10	3.13719205307986\\
11	1.85134821664247\\
12	1.85462668974163\\
13	0.816468677461615\\
14	0.818928227993787\\
15	0.510945104479683\\
16	0.512272131360161\\
17	0.266855148793866\\
18	0.267709995428652\\
19	0.15741705746246\\
20	0.157830422976468\\
21	0.0890365121660242\\
22	0.0893261377979685\\
23	0.0463714535151493\\
24	0.0465080970725268\\
25	0.026153450400253\\
26	0.0262437680814858\\
27	0.0140428015751133\\
28	0.0140869172077085\\
29	0.00802939938604704\\
30	0.00805426879772804\\
31	0.00378356284954123\\
32	0.00379898986819578\\
33	0.00207897342981528\\
34	0.00208484656604532\\
35	0.00110989977913581\\
36	0.00111286412628769\\
37	0.000734873909431241\\
38	0.000736398450038932\\
39	0.000487879877483802\\
40	0.000488777325646658\\
41	0.000286367457850906\\
42	0.000287007649547203\\
43	0.000154580802407705\\
44	0.000155009119808085\\
45	8.27450464292737e-05\\
46	8.29767873366544e-05\\
47	4.19708356561921e-05\\
48	4.21217119054359e-05\\
49	2.42132485742127e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	447.840624310058\\
2	447.840616472274\\
3	106.851154568947\\
4	106.851153934394\\
5	67.9435501129551\\
6	67.9435501515172\\
7	47.8536871901156\\
8	47.8536872951668\\
9	31.3240148009937\\
10	31.3240149439862\\
11	18.5106530614936\\
12	18.5106537359208\\
13	8.16465624205908\\
14	8.16465800272932\\
15	5.10909236170525\\
16	5.10909513933853\\
17	2.6695560386622\\
18	2.66956090748488\\
19	1.57535396444506\\
20	1.57536087918296\\
21	0.890767328908256\\
22	0.890777729876621\\
23	0.463858812409906\\
24	0.463868022602937\\
25	0.261679279774215\\
26	0.261687000064367\\
27	0.140493161074647\\
28	0.140497402825787\\
29	0.0803172498239716\\
30	0.0803197388175641\\
31	0.0378400303927034\\
32	0.0378415890980058\\
33	0.0207907032584221\\
34	0.0207913009950716\\
35	0.0110978779891301\\
36	0.0110981787662827\\
37	0.00734866070807007\\
38	0.00734881578380118\\
39	0.00487808816353233\\
40	0.00487817944696478\\
41	0.00286273255338541\\
42	0.00286279785285512\\
43	0.001545504152413\\
44	0.0015455477228392\\
45	0.000827796341950426\\
46	0.00082781987946606\\
47	0.000420062861070814\\
48	0.000420078152056947\\
49	0.000242345975875446\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_3_OptimalControl3DStokes.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=35,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	1.08949633997381e-06\\
3	2.18000886508963e-07\\
4	4.35965582040331e-07\\
5	3.99308019708203e-07\\
6	3.96888058229344e-07\\
7	2.43327641264096e-07\\
8	5.98396800671642e-08\\
9	2.89284106939621e-08\\
10	1.02793754061847e-09\\
};
\addlegendentry{$\alpha\text{ = 1e-04, }\mu\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.00103765108817605\\
3	0.000217170436754989\\
4	0.00043027871649381\\
5	0.000380076385316273\\
6	0.000380140729233425\\
7	0.000234562806034163\\
8	7.05941570206916e-05\\
9	2.79290951542812e-05\\
10	3.84653731140808e-05\\
11	2.72925048166363e-05\\
12	1.98807289944638e-05\\
13	1.18062495321385e-06\\
14	4.1256998552859e-07\\
15	1.44015893800368e-07\\
16	9.46541862477516e-08\\
17	6.07521300555833e-08\\
18	6.85951195429859e-08\\
19	3.09965510620572e-09\\
};
\addlegendentry{$\alpha\text{ = 1e+00, }\mu\text{ = 1e+00}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.0613716777522341\\
3	0.0496181877069992\\
4	0.0316105891060811\\
5	0.0381280726006939\\
6	0.0318805946935575\\
7	0.0145509536100996\\
8	0.00952166511723238\\
9	0.00460928358745421\\
10	0.00314986560678406\\
11	0.00201594902053693\\
12	0.00118229455689205\\
13	0.000640046370730501\\
14	0.000444155203677708\\
15	0.000196559707204885\\
16	0.000178053430615661\\
17	0.0001008454382957\\
18	5.3608572655086e-05\\
19	2.69056329141802e-05\\
20	2.18716812361902e-05\\
21	1.32022423169789e-05\\
22	8.60988329338854e-06\\
23	4.14368228215364e-06\\
24	3.71757603221238e-06\\
25	2.31477856080916e-06\\
26	1.15654764963579e-06\\
27	5.56591186064349e-07\\
28	5.27923162345639e-07\\
29	3.5872204219827e-07\\
30	1.97106598276723e-07\\
};
\addlegendentry{$\alpha\text{ = 1e+04, }\mu\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1.09577050461776e-06\\
3	2.19253757841489e-07\\
4	4.38491338610603e-07\\
5	4.16012870244699e-07\\
6	4.16004194415088e-07\\
7	3.73966290911876e-08\\
8	3.74032310686653e-08\\
9	2.18589041637248e-11\\
10	2.35008287661631e-11\\
11	7.28748136387374e-11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00104326568856488\\
3	0.000218091095517827\\
4	0.000432954128411958\\
5	0.00039565265229575\\
6	0.00039573536851145\\
7	0.000244413076346313\\
8	0.000114075921546892\\
9	2.37862861431531e-05\\
10	2.79304269856172e-05\\
11	2.1299599727317e-05\\
12	2.19750257553563e-05\\
13	1.62367425235819e-06\\
14	7.03170475752108e-07\\
15	2.21166910772403e-07\\
16	1.87452949069039e-07\\
17	5.73322640348538e-08\\
18	6.71970403290179e-08\\
19	5.82258182438928e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0640140751731157\\
3	0.0485177406507589\\
4	0.033768934820037\\
5	0.0388282503348651\\
6	0.0328868259794086\\
7	0.0200302154114567\\
8	0.0112241964283783\\
9	0.00526747445937297\\
10	0.00434220767243863\\
11	0.00288078959719069\\
12	0.00165941201988782\\
13	0.000802600526011402\\
14	0.000665185868252193\\
15	0.00044763666770832\\
16	0.000327119438021616\\
17	0.000146554493306086\\
18	0.000111424717420087\\
19	6.14026680533627e-05\\
20	4.19419676658724e-05\\
21	1.89432757070176e-05\\
22	1.65598473640191e-05\\
23	1.10828225995943e-05\\
24	7.89371778808801e-06\\
25	3.39262738487422e-06\\
26	2.84626960124001e-06\\
27	1.79603732615556e-06\\
28	1.16908379711056e-06\\
29	5.87820304589315e-07\\
30	4.42213457045926e-07\\
31	2.7190525964571e-07\\
32	1.92608807268832e-07\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1.09608235950129e-06\\
3	2.19315933282356e-07\\
4	4.38605944984595e-07\\
5	4.17754429410664e-07\\
6	4.17209976291605e-07\\
7	1.78258499674463e-07\\
8	1.78480237534649e-07\\
9	2.70222756094874e-10\\
10	2.70296702972535e-10\\
11	7.52504219931871e-11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00104354079073761\\
3	0.000218126558758761\\
4	0.000433076019172892\\
5	0.000397301623076299\\
6	0.000397379610527814\\
7	0.000245582268568432\\
8	7.9054430518034e-05\\
9	2.85796940411963e-05\\
10	3.85442035760392e-05\\
11	2.95212733156934e-05\\
12	2.55654242485488e-05\\
13	1.45504098854792e-06\\
14	6.56298269354348e-07\\
15	2.27161927657887e-07\\
16	1.77066394121733e-07\\
17	6.26256901776499e-08\\
18	7.73084646323063e-08\\
19	4.94259190945614e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0642393386713726\\
3	0.0483958708901898\\
4	0.0339924937980296\\
5	0.0388322892131591\\
6	0.0331648806385402\\
7	0.0218137995889545\\
8	0.0118352704377086\\
9	0.0055528539730144\\
10	0.00482185189347803\\
11	0.00321329248737066\\
12	0.00176332339521324\\
13	0.000848612355218957\\
14	0.000721398442715748\\
15	0.000538327237683849\\
16	0.000374779706550896\\
17	0.000160212521069528\\
18	0.000133564543596122\\
19	8.40606928482945e-05\\
20	5.17383293368282e-05\\
21	2.14559575947949e-05\\
22	1.96313584860565e-05\\
23	1.39930293402048e-05\\
24	9.39176335698986e-06\\
25	4.11656531936463e-06\\
26	3.64552320774112e-06\\
27	2.561027274009e-06\\
28	1.59066934540082e-06\\
29	6.86059043706309e-07\\
30	5.57708582856525e-07\\
31	3.97706164299798e-07\\
32	2.50457784047648e-07\\
33	1.11338277117703e-07\\
};
\end{axis}
\end{tikzpicture}%

==> experiments/residuals_4_OptimalControl3DStokes.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\linewidth,
height=0.75\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=35,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	1.0898124973146e-06\\
3	6.90405096277673e-07\\
4	2.21670009191867e-07\\
5	1.81733871018568e-10\\
6	4.33557663307013e-08\\
7	2.65831831270554e-08\\
8	9.03621235770662e-08\\
9	4.36641915362162e-08\\
10	5.82345767375108e-10\\
};
\addlegendentry{$\alpha\text{ = 1e-04, }\mu\text{ = 1e+04}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.00106755048549654\\
3	0.000666997835206845\\
4	0.000199050121223716\\
5	1.72330427624361e-05\\
6	4.09462250870974e-05\\
7	2.60804209358086e-05\\
8	8.55339471358993e-05\\
9	3.22688445251786e-05\\
10	2.23706180327434e-05\\
11	1.6187853715395e-05\\
12	2.76753911577192e-07\\
13	2.54800691174384e-08\\
14	2.85986060779557e-07\\
15	1.01229353005994e-07\\
16	1.15805465806103e-07\\
17	7.15569167453665e-08\\
18	2.60728072634575e-09\\
19	8.71354565637713e-11\\
};
\addlegendentry{$\alpha\text{ = 1e+00, }\mu\text{ = 1e+00}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.165759894587424\\
3	0.0596059625931801\\
4	0.0310433679794107\\
5	0.00615975803689298\\
6	0.00944100738519161\\
7	0.00420873763219784\\
8	0.00218867104293809\\
9	0.00204023232767167\\
10	0.00172773745074181\\
11	0.000882666266348837\\
12	0.000255770695095918\\
13	0.000458612199147758\\
14	0.000263027935497096\\
15	5.60926369122183e-05\\
16	4.45493569816871e-05\\
17	3.76402791932142e-05\\
18	2.85721721000216e-05\\
19	9.8317601569358e-06\\
20	6.66772482985562e-06\\
21	6.11688502582936e-06\\
22	4.36049351540811e-06\\
23	2.04481143128546e-06\\
24	1.50725769313972e-06\\
25	1.39517414685971e-06\\
26	6.17749484719351e-07\\
27	2.28072173689074e-07\\
28	1.99057048105949e-07\\
29	1.56248261309913e-07\\
30	7.56028645275566e-08\\
};
\addlegendentry{$\alpha\text{ = 1e+04, }\mu\text{ = 1e-04}$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1.09608486827452e-06\\
3	6.97988334531133e-07\\
4	2.33916569728711e-07\\
5	1.93531124360322e-10\\
6	3.14725670663786e-09\\
7	5.58186179323858e-10\\
8	1.27112328648479e-10\\
9	1.5272760281538e-11\\
10	6.22785646894734e-12\\
11	1.02833806446836e-13\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00107321054518005\\
3	0.000674412976849603\\
4	0.000210215854096376\\
5	1.81793577053361e-05\\
6	4.18348030956498e-05\\
7	2.66900415999939e-05\\
8	8.38435089820627e-05\\
9	1.59681266797165e-05\\
10	8.14522823189189e-06\\
11	6.71794877959701e-06\\
12	3.89235305847525e-07\\
13	4.28508525488707e-08\\
14	3.60223236700889e-07\\
15	1.15027633319674e-07\\
16	1.20042793707659e-07\\
17	3.40748835709898e-08\\
18	1.02676822475311e-09\\
19	2.16556944351818e-10\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.165106350304855\\
3	0.0649151237572185\\
4	0.0326923187754447\\
5	0.0073961408219653\\
6	0.0115446957987344\\
7	0.0060117921090715\\
8	0.00210303438624242\\
9	0.00304310190226806\\
10	0.00307512675555655\\
11	0.00150262063617866\\
12	0.000268163767264187\\
13	0.00053619635109153\\
14	0.000432529704664609\\
15	0.000211996963720393\\
16	7.36379687838752e-05\\
17	4.34936084515475e-05\\
18	5.77822617104525e-05\\
19	2.25625339434178e-05\\
20	1.30621581074496e-05\\
21	9.68120613405279e-06\\
22	9.1081273527772e-06\\
23	4.83029401766971e-06\\
24	2.67150308202595e-06\\
25	1.68379357624494e-06\\
26	1.40999355208367e-06\\
27	7.48303542665397e-07\\
28	3.16393901406338e-07\\
29	2.97675323954755e-07\\
30	2.85597805951069e-07\\
31	1.20302157134974e-07\\
32	6.89225416722823e-08\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0\\
2	1.0963991033277e-06\\
3	6.98437962127588e-07\\
4	2.34729174825836e-07\\
5	1.91994334098009e-10\\
6	2.11579102713628e-08\\
7	9.13505626966165e-09\\
8	1.25279626996338e-09\\
9	1.36249733712429e-11\\
10	6.25569130139697e-12\\
11	1.06075428317201e-13\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00107348229201937\\
3	0.000674854489875174\\
4	0.000210955483766714\\
5	1.8256557618342e-05\\
6	4.2038225556528e-05\\
7	2.68181327018964e-05\\
8	8.99028865948405e-05\\
9	3.09067735668065e-05\\
10	2.12344919162965e-05\\
11	1.66654399874732e-05\\
12	2.50105725664594e-07\\
13	3.49495304143834e-08\\
14	3.61695951084132e-07\\
15	1.26896373111728e-07\\
16	1.34429951063742e-07\\
17	4.48066793600316e-08\\
18	1.41983905044919e-09\\
19	1.60387731362406e-10\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.165022637250249\\
3	0.0653236061819401\\
4	0.0327953738451139\\
5	0.00758117735140649\\
6	0.0116083324986073\\
7	0.00639157198106031\\
8	0.00230637750320628\\
9	0.00320578078200978\\
10	0.00326046957320336\\
11	0.00171453844526879\\
12	0.000374934456014808\\
13	0.000546337317247787\\
14	0.000452740852075992\\
15	0.000269559119493663\\
16	9.55836685677097e-05\\
17	4.78110386680083e-05\\
18	5.9269128913474e-05\\
19	3.01954997665199e-05\\
20	1.82707001166085e-05\\
21	1.09680218995196e-05\\
22	1.0497292740446e-05\\
23	6.41392523854033e-06\\
24	3.56947018143146e-06\\
25	2.04324354148397e-06\\
26	1.92327748824474e-06\\
27	1.11846673155667e-06\\
28	4.46156036913743e-07\\
29	3.67905939137835e-07\\
30	3.85759209826876e-07\\
31	1.95975740926701e-07\\
32	1.01438796258392e-07\\
33	5.10484770887113e-08\\
};
\end{axis}
\end{tikzpicture}%
